Search for the onset of baryon anomaly at RHIC-PHENIX

The baryon production mechanism at the intermediate $p_T$ (2 - 5 GeV/$c$) at RHIC is still not well understood. The beam energy scan data in Cu+Cu and Au+Au systems at RHIC may provide us a further insight on the origin of the baryon anomaly and its evolution as a function of $\sqrt{s_{NN}}$. In 2005 RHIC physics program, the PHENIX experiment accumulated the first intensive low beam energy data in Cu+Cu collisions. We present the preliminary results of identified charged hadron spectra in Cu+Cu at $\sqrt{s_{NN}}$ = 22.5 and 62.4 GeV using the PHENIX detector. The centrality and beam energy dependences of (anti)proton to pion ratios and the nuclear modification factors for charged pions and (anti)protons are presented.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

